RLE edit distance in near optimal time

We show that the edit distance between two run-length encoded strings of compressed lengths $m$ and $n$ respectively, can be computed in $\mathcal{O}(mn\log(mn))$ time. This improves the previous record by a factor of $\mathcal{O}(n/\log(mn))$. The running time of our algorithm is within subpolynomial factors of being optimal, subject to the standard SETH-hardness assumption. This effectively closes a line of algorithmic research first started in 1993.

==> borders.tex <==
\documentclass[]{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}
\draw (0, 0) rectangle (10, 5);
\draw[fill=gray!50] rectangle (2.5, 2);
\draw[fill=gray!50] (0, 4) rectangle (2.5, 5);
\draw[fill=gray!50] (4, 0) rectangle (8, 2);
\draw[fill=gray!50] (4, 4) rectangle (8, 5);
\draw[fill=gray!50] (2.5, 2) rectangle (4, 4);
\draw[fill=gray!50] (8, 2) rectangle (10, 4);
\draw[densely dotted, line width=2.5pt] (4, 2.05) -- (8, 2.05);
\draw[densely dotted, line width=2.5pt] (7.95, 2) -- (7.95, 4);
\draw[line width=2.5pt] (3.95, 2) -- (3.95, 4);
\draw[line width=2.5pt] (3.90, 4.05) -- (8, 4.05);
\node at (-0.3,1) {\texttt{a}};
\node at (-0.3,3) {\texttt{b}};
\node at (-0.3,4.5) {\texttt{a}};
\node at (1.25, 5.3) {\texttt{a}};
\node at (3.25, 5.3) {\texttt{b}};
\node at (6, 5.3) {\texttt{a}};
\node at (9, 5.3) {\texttt{b}};
\end{tikzpicture}
\end{document}

